Direct photons measured by the PHENIX experiment at RHIC

Results from the PHENIX experiment at RHIC on direct photon production in p+p, d+Au, and Au+Au collisions at sqrt(s_NN) = 200 GeV are presented. In p+p collisions, direct photon production at high p_T behaves as expected from perturbative QCD calculations. The p+p measurement serves as a baseline for direct photon production in Au+Au collisions. In d+Au collisions, no effects of cold nuclear matter are found within the large uncertainty of the measurement. In Au+Au collisions, the production of high p_T direct photons scales as expected for particle production in hard scatterings. This supports jet quenching models, which attribute the suppression of high p_T hadrons to the energy loss of fast partons in the medium produced in the collision. Low p_T direct photons, measured via e+e- pairs with small invariant mass, are possibly related to the production of thermal direct photons.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

